Action and perception for spatiotemporal patterns

This is a contribution to the formalization of the concept of agents in multivariate Markov chains. Agents are commonly defined as entities that act, perceive, and are goal-directed. In a multivariate Markov chain (e.g. a cellular automaton) the transition matrix completely determines the dynamics. This seems to contradict the possibility of acting entities within such a system. Here we present definitions of actions and perceptions within multivariate Markov chains based on entity-sets. Entity-sets represent a largely independent choice of a set of spatiotemporal patterns that are considered as all the entities within the Markov chain. For example, the entity-set can be chosen according to operational closure conditions or complete specific integration. Importantly, the perception-action loop also induces an entity-set and is a multivariate Markov chain. We then show that our definition of actions leads to non-heteronomy and that of perceptions specialize to the usual concept of perception in the perception-action loop.

==> images/berloop.tex <==
\begin{tikzpicture}
% \setbox\mybox=\hbox{\pgfinterruptpicture$E_3$\endpgfinterruptpicture}

  \matrix (m) [matrix of math nodes, nodes in empty cells,row sep=.5cm,column sep=.5cm]
  {
     E_0 &     & E_1 &     & E_2 & \vphantom{E_3} \\
         & S_0 &     & S_1 &     & \vphantom{S_2} \\
         & A_0 &     & A_1 &     & \vphantom{A_2} \\
     M_0 &     & M_1 &     & M_2 & \vphantom{M_3} \\
   };
  \path[myarrow]
    (m-1-1) edge node {} (m-2-2)
            edge node {} (m-1-3)
    (m-2-2) edge node {} (m-4-3)
    (m-3-2) edge node {} (m-1-3)
    (m-4-1) edge node {} (m-3-2)
            edge node {} (m-4-3)

    (m-1-3) edge node {} (m-2-4)
            edge node {} (m-1-5)
    (m-2-4) edge node {} (m-4-5)
    (m-3-4) edge node {} (m-1-5)
    (m-4-3) edge node {} (m-3-4)
            edge node {} (m-4-5)
            
    (m-1-5) edge[-,dotted] node {} (m-2-6)
            edge[-,dotted] node {} (m-1-6)
%     (m-2-4) edge node {} (m-4-5)
%     (m-3-4) edge node {} (m-1-5)
    (m-4-5) edge[-,dotted] node {} (m-3-6)
            edge[-,dotted] node {} (m-4-6)
    
    ;            
\end{tikzpicture}

% 
% \begin{tikzpicture}
%     [->,>=stealth',shorten >=2pt,auto,node distance=2cm,
%     thick,main node/.style={font=\sffamily\normalsize\bfseries}]
% %     \tikzset{
% %     mynode/.style={rectangle,rounded corners,draw=black, top color=white, bottom color=yellow!50,very thick, inner sep=1em, minimum size=3em, text centered},
% %     dotsarrow/.style={-, >=stealth', auto, shorten >=2pt, thick,},
% %     mylabel/.style={text width=7em, text centered} 
% %     }  
%     \node[main node] (e) [] {$E_t$};
%     \node[main node] (e') [right of=e] {$E_{t+1}$};
%     \node[main node] (s) [below of=e, node distance=1cm] {$S_t$};
%     \node[main node] (s') [below of=e', node distance=1cm] {$S_{t+1}$};
%     \node[main node] (a) [below of=s, node distance=1cm] {$A_t$};
%     \node[main node] (a') [right of=a] {$A_{t+1}$};
%     \node[main node] (m) [below of=a, node distance=1cm] {$M_t$};
%     \node[main node] (m') [below of=a', node distance=1cm] {$M_{t+1}$};
%     \node[main node] (el) [left of=e] {};
%     \node[main node] (er) [right of=e'] {};
%     \node[main node] (sl) [below of=el, node distance=1cm] {};
%     \node[main node] (sr) [below of=er, node distance=1cm] {};
%     \node[main node] (al) [below of=sl, node distance=1cm] {};
%     \node[main node] (ar) [right of=a'] {};
%     \node[main node] (ml) [below of=al, node distance=1cm] {};
%     \node[main node] (mr) [below of=ar, node distance=1cm] {};
% 
%     \path[every node/.style={font=\sffamily\small}]
%       (e) edge node {} (e')
%       (e) edge node {} (s)
%       (e') edge node {} (s')
%       (m) edge node {} (a)
%       (m) edge node {} (m')
%       (m') edge node {} (a')
%       (s) edge[bend right=45] node {} (m)
%       (s') edge[bend right=45] node {} (m')
%       (a) edge node {} (e')
% 
% %       (s) edge[dashed] node {} (a)
% %       (s') edge[dashed] node {} (a')
% 
%       (el) edge[dotted] node {} (e)
%       (ml) edge[dotted] node {} (m)
%       (al) edge[dotted] node {} (e)
% 
%       (e') edge[-,dotted] node {} (er)
%       (m') edge[-,dotted] node {} (mr)
%       (a') edge[-,dotted] node {} (er) 
% 
%       ;
%   \end{tikzpicture}

==> images/simpleloop.tex <==
\begin{tikzpicture}
% \setbox\mybox=\hbox{\pgfinterruptpicture$E_3$\endpgfinterruptpicture}

  \matrix (m) [matrix of math nodes, nodes in empty cells,row sep=1.5cm,column sep=1.5cm]
  {
     E_0 &      E_1 &      E_2 & \vphantom{E_3} \\
%          & S_0 &     & S_1 &     & \vphantom{S_2} \\
%          & A_0 &     & A_1 &     & \vphantom{A_2} \\
     M_0 &      M_1 &      M_2 & \vphantom{M_3} \\
   };
  \path[myarrow]
    (m-1-1) edge node {} (m-2-2)
            edge node {} (m-1-2)
    (m-2-1) edge node {} (m-2-2)
            edge node {} (m-1-2)
    
%     (m-3-2) edge node {} (m-1-3)
%     (m-4-1) edge node {} (m-3-2)
%             edge node {} (m-4-3)

    (m-1-2) edge node {} (m-2-3)
            edge node {} (m-1-3)
    (m-2-2) edge node {} (m-2-3)
            edge node {} (m-1-3)
%     (m-3-4) edge node {} (m-1-5)
%     (m-4-3) edge node {} (m-3-4)
%             edge node {} (m-4-5)
            
    (m-1-3) edge[-,dotted] node {} (m-2-4)
            edge[-,dotted] node {} (m-1-4)
    (m-2-3) edge[-,dotted] node {} (m-2-4)
            edge[-,dotted] node {} (m-1-4)

            %     (m-2-4) edge node {} (m-4-5)
%     (m-3-4) edge node {} (m-1-5)
%     (m-4-5) edge[-,dotted] node {} (m-3-6)
%             edge[-,dotted] node {} (m-4-6)
%     
    ;            
\end{tikzpicture}

% 
% \begin{tikzpicture}
%     [->,>=stealth',shorten >=2pt,auto,node distance=2cm,
%     thick,main node/.style={font=\sffamily\normalsize\bfseries}]
% %     \tikzset{
% %     mynode/.style={rectangle,rounded corners,draw=black, top color=white, bottom color=yellow!50,very thick, inner sep=1em, minimum size=3em, text centered},
% %     dotsarrow/.style={-, >=stealth', auto, shorten >=2pt, thick,},
% %     mylabel/.style={text width=7em, text centered} 
% %     }  
%     \node[main node] (e) [] {$E_t$};
%     \node[main node] (e') [right of=e] {$E_{t+1}$};
%     \node[main node] (s) [below of=e, node distance=1cm] {$S_t$};
%     \node[main node] (s') [below of=e', node distance=1cm] {$S_{t+1}$};
%     \node[main node] (a) [below of=s, node distance=1cm] {$A_t$};
%     \node[main node] (a') [right of=a] {$A_{t+1}$};
%     \node[main node] (m) [below of=a, node distance=1cm] {$M_t$};
%     \node[main node] (m') [below of=a', node distance=1cm] {$M_{t+1}$};
%     \node[main node] (el) [left of=e] {};
%     \node[main node] (er) [right of=e'] {};
%     \node[main node] (sl) [below of=el, node distance=1cm] {};
%     \node[main node] (sr) [below of=er, node distance=1cm] {};
%     \node[main node] (al) [below of=sl, node distance=1cm] {};
%     \node[main node] (ar) [right of=a'] {};
%     \node[main node] (ml) [below of=al, node distance=1cm] {};
%     \node[main node] (mr) [below of=ar, node distance=1cm] {};
% 
%     \path[every node/.style={font=\sffamily\small}]
%       (e) edge node {} (e')
%       (e) edge node {} (s)
%       (e') edge node {} (s')
%       (m) edge node {} (a)
%       (m) edge node {} (m')
%       (m') edge node {} (a')
%       (s) edge[bend right=45] node {} (m)
%       (s') edge[bend right=45] node {} (m')
%       (a) edge node {} (e')
% 
% %       (s) edge[dashed] node {} (a)
% %       (s') edge[dashed] node {} (a')
% 
%       (el) edge[dotted] node {} (e)
%       (ml) edge[dotted] node {} (m)
%       (al) edge[dotted] node {} (e)
% 
%       (e') edge[-,dotted] node {} (er)
%       (m') edge[-,dotted] node {} (mr)
%       (a') edge[-,dotted] node {} (er) 
% 
%       ;
%   \end{tikzpicture}
